How efficiently can one untangle a double-twist? Waving is believing!

It has long been known to mathematicians and physicists that while a full rotation in three-dimensional Euclidean space causes tangling, two rotations can be untangled. Formally, an untangling is a based nullhomotopy of the double-twist loop in the special orthogonal group of rotations. We study a particularly simple, geometrically defined untangling procedure, leading to new conclusions regarding the minimum possible complexity of untanglings. We animate and analyze how our untangling operates on frames in 3-space, and teach readers in a video how to wave the nullhomotopy with their hands.

==> (inline-0) <==
\begin{tabular}
[c]{ccccc}%
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-0-0.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-0-0.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-0-0.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-1-0.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-1-0.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-1-0.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-2-0.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-2-0.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-2-0.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-3-0.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-3-0.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-3-0.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-4-0.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-0.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-4-0.pdf}%
}
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-0-1.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-0-1.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-0-1.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-1-1.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-1-1.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-1-1.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-2-1.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-2-1.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-2-1.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-3-1.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-3-1.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-3-1.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-4-1.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-1.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-4-1.pdf}%
}
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-0-2.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-0-2.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-0-2.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-1-2.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-1-2.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-1-2.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-2-2.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-2-2.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-2-2.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-3-2.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-3-2.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-3-2.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-4-2.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-2.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-4-2.pdf}%
}
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-0-3.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-0-3.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-0-3.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-1-3.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-1-3.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-1-3.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-2-3.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-2-3.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-2-3.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-3-3.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-3-3.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-3-3.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-4-3.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-3.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-4-3.pdf}%
}
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-0-4.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-0-4.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-0-4.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-1-4.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-1-4.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-1-4.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-2-4.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-2-4.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-2-4.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-3-4.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-3-4.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-3-4.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-4-4.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-4.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-4-4.pdf}%
}
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-0-5.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-0-5.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-0-5.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-1-5.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-1-5.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-1-5.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-2-5.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-2-5.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-2-5.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-3-5.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-3-5.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-3-5.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9406in}{0.9447in}{0in}{}{}{hand-4-5.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9406in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-5.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9406in
]%
{hand-4-5.pdf}%
}
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-0-6.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-0-6.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-0-6.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-1-6.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-1-6.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-1-6.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-2-6.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-2-6.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-2-6.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-3-6.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-3-6.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-3-6.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-4-6.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-6.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-4-6.pdf}%
}
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-0-7.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-0-7.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-0-7.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-1-7.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-1-7.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-1-7.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-2-7.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-2-7.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-2-7.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-3-7.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-3-7.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-3-7.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-4-7.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-7.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-4-7.pdf}%
}
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-0-8.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-0-8.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-0-8.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-1-8.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-1-8.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-1-8.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-2-8.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-2-8.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-2-8.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-3-8.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-3-8.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-3-8.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-4-8.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-8.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-4-8.pdf}%
}
%EndExpansion
\end{tabular}%
%TCIMACRO{\TeXButton{E}{\end{table}}}%
%BeginExpansion
\end{table}%
%EndExpansion
%

%TCIMACRO{\TeXButton{B}{\begin{table}[htbp] \centering}}%
%BeginExpansion
\begin{table}[htbp] \centering
%EndExpansion%
\begin{tabular}
[c]{ccccc}%
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-4-0.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-0.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-4-0.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-5-0.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-5-0.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-5-0.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-6-0.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-6-0.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-6-0.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-7-0.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-7-0.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-7-0.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-8-0.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-8-0.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-8-0.pdf}%
}
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-4-1.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-1.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-4-1.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-5-1.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-5-1.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-5-1.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-6-1.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-6-1.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-6-1.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-7-1.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-7-1.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-7-1.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-8-1.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-8-1.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-8-1.pdf}%
}
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-4-2.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-2.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-4-2.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-5-2.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-5-2.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-5-2.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-6-2.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-6-2.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-6-2.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-7-2.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-7-2.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-7-2.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-8-2.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-8-2.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-8-2.pdf}%
}
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-4-3.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-3.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-4-3.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-5-3.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-5-3.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-5-3.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-6-3.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-6-3.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-6-3.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-7-3.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-7-3.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-7-3.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-8-3.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-8-3.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-8-3.pdf}%
}
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-4-4.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-4.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-4-4.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-5-4.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-5-4.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-5-4.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-6-4.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-6-4.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-6-4.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-7-4.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-7-4.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-7-4.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-8-4.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-8-4.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-8-4.pdf}%
}
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.9406in}{0.9447in}{0in}{}{}{hand-4-5.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9406in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-5.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9406in
]%
{hand-4-5.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-5-5.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-5-5.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-5-5.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-6-5.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-6-5.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-6-5.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-7-5.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-7-5.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-7-5.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-8-5.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-8-5.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-8-5.pdf}%
}
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-4-6.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-6.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-4-6.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-5-6.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-5-6.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-5-6.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-6-6.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-6-6.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-6-6.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-7-6.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-7-6.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-7-6.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-8-6.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-8-6.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-8-6.pdf}%
}
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-4-7.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-7.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-4-7.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-5-7.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-5-7.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-5-7.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-6-7.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-6-7.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-6-7.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-7-7.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-7-7.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-7-7.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-8-7.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-8-7.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-8-7.pdf}%
}
%EndExpansion
\\%
%TCIMACRO{\FRAME{itbpF}{0.9414in}{0.9447in}{0in}{}{}{hand-4-8.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9414in;  height 0.9447in;  depth 0in;  original-width 4.147in;
%original-height 4.1667in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-4-8.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.166700in,
natwidth=4.147000in,
height=0.9447in,
width=0.9414in
]%
{hand-4-8.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9418in}{0.9461in}{0in}{}{}{hand-5-8.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9418in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-5-8.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9418in
]%
{hand-5-8.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-6-8.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-6-8.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-6-8.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-7-8.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-7-8.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-7-8.pdf}%
}
%EndExpansion
&
%TCIMACRO{\FRAME{itbpF}{0.9426in}{0.9461in}{0in}{}{}{hand-8-8.gif}%
%{\special{ language "Scientific Word";  type "GRAPHIC";
%maintain-aspect-ratio TRUE;  display "USEDEF";  valid_file "F";
%width 0.9426in;  height 0.9461in;  depth 0in;  original-width 4.3543in;
%original-height 4.3751in;  cropleft "0";  croptop "1";  cropright "1";
%cropbottom "0";  filename 'hand-8-8.gif';file-properties "XNPEU";}} }%
%BeginExpansion
{\includegraphics[
natheight=4.375100in,
natwidth=4.354300in,
height=0.9461in,
width=0.9426in
]%
{hand-8-8.pdf}%
}
%EndExpansion
\end{tabular}
